Beyond Trade-offs: A Unified Framework for Privacy, Robustness, and Communication Efficiency in Federated Learning

We propose Fed-DPRoC, a novel federated learning framework designed to jointly provide differential privacy (DP), Byzantine robustness, and communication efficiency. Central to our approach is the concept of robust-compatible compression, which allows reducing the bi-directional communication overhead without undermining the robustness of the aggregation. We instantiate our framework as RobAJoL, which integrates the Johnson-Lindenstrauss (JL)-based compression mechanism with robust averaging for robustness. Our theoretical analysis establishes the compatibility of JL transform with robust averaging, ensuring that RobAJoL maintains robustness guarantees, satisfies DP, and substantially reduces communication overhead. We further present simulation results on CIFAR-10, Fashion MNIST, and FEMNIST, validating our theoretical claims. We compare RobAJoL with a state-of-the-art communication-efficient and robust FL scheme augmented with DP for a fair comparison, demonstrating that RobAJoL outperforms existing methods in terms of robustness and utility under different Byzantine attacks.

==> figure/compression.tex <==
\usetikzlibrary{shapes.arrows, shapes.geometric}
\usetikzlibrary{shapes}
\usetikzlibrary{fit, positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}

\newcommand{\textsize}{\footnotesize}


\definecolor{darkred}{rgb}{0.624060,0.000000,0.003958}
\definecolor{lightpurple}{rgb}{0.396554,0.007499,0.787278}
\definecolor{darkgreen}{rgb}{0.271961,0.546974,0.029223}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\definecolor{darkblue}{rgb}{0.018847,0.235461,0.475726}
\definecolor{darkorange}{rgb}{0.990448,0.502245,0.032881}

\definecolor{blue}{rgb}{0.0000, 0.7373, 0.8314}
\definecolor{cyan}{rgb}{0.3420, 0.5537, 0.1945}
\definecolor{yellow}{rgb}{0.9922, 0.8471, 0.2078}
\definecolor{green}{rgb}{0.5451, 0.7647, 0.2902}

\definecolor{ligktblue}{rgb}{0.0000, 0.7373, 0.8314}
\definecolor{lightcyan}{rgb}{0.6980, 0.8745, 0.8588}
\definecolor{lightyellow}{rgb}{1.0000, 0.9255, 0.7020}
\definecolor{lightgreen}{rgb}{0.8627, 0.9294, 0.7843}

\tikzstyle{arrow} = [->]

\tikzset{
    image node/.style={
        inner sep=0pt,
        outer sep=0pt,
        anchor=center
    }
}



\node[draw, rounded corners, minimum width=0.6cm, minimum height=0.6cm] (aggregation) at (0,2.2) {\textsize Robust Aggregation};

\draw [arrow] (0,3.2) -- (aggregation);
\draw [arrow] (aggregation) -- (0,1.2);

\node[inner sep=0] (original_v) at (0.1,3.35) {\textsize $\Momentum_1, \cdots,\Momentum_\Totalclient$};
\node[inner sep=0] (original_output) at (0.2,1) {\textsize $\Momentum_\AGGCall=\AGGCall(\Momentum_1, \cdots,\Momentum_\Totalclient)$};





\node[draw, rounded corners, minimum width=0.6cm, minimum height=0.6cm] (compression) at (4,3.4) {\textsize Compression};

\node[draw, rounded corners, minimum width=0.6cm, minimum height=0.6cm] (aggregation') at (4,2.2) {\textsize Robust Aggregation};

\node[draw, rounded corners, minimum width=0.6cm, minimum height=0.6cm] (decompression) at (4,1) {\textsize Decompression};

\draw [arrow] (4,4.2) -- (compression);
\draw [arrow] (compression) -- (aggregation');
\draw [arrow] (aggregation') -- (decompression);
\draw [arrow] (decompression) -- (4,0.2);

\node[inner sep=0] (original_v') at (5.4,4) {\textsize $\Momentum_1, \cdots,\Momentum_\Totalclient$};
\node[inner sep=0] (compressed_v) at (5.4,2.8) {\textsize $\compMomentum_1, \cdots,\compMomentum_\Totalclient$};
\node[inner sep=0] (compressed_output) at (5,1.6) {\textsize $\compMomentum_\AGGCall$};
\node[inner sep=0] (decompressed_output) at (5.6,0.4) {\textsize $\decompressCall(\compMomentum_\AGGCall)$};

\node[draw=cyan, rounded corners, fit=(aggregation)] (groupbox1) {};
% \node[color=cyan] at ([xshift=-0.2cm]groupbox1.west) {\textsize $\robGuarantee$};

\node[image node] (robavg) at (-1.4,2.7) {\includegraphics[width=0.5cm]{figure/pictures/robagg1.png}};

\node[draw=cyan, rounded corners, fit=(compression)(aggregation')(decompression)] (groupbox2) {};
% \node[color=cyan] at ([xshift=-0.2cm]groupbox2.west) {\textsize $\robGuarantee'$};

\node[image node] (robavg) at (2.6,3.9) {\includegraphics[width=0.5cm]{figure/pictures/robagg1.png}};



\end{tikzpicture}


==> figure/framework.tex <==
\usetikzlibrary{shapes.arrows, shapes.geometric}
\usetikzlibrary{shapes}
\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

\definecolor{indianred}{rgb}{0.8373, 0.3453, 0.3490}

\newcommand{\textsize}{\footnotesize}

\tikzset{
    image node/.style={
        inner sep=0pt,
        outer sep=0pt,
        anchor=center
    },
    arrow/.style={
        -{Latex[length=2mm]},
        thick
    }
}

% Top row positions
\node[image node] (client1) at (-2.7, 0) {client $1$};
\node[image node] (client1) at (-1.7, 0) {\includegraphics[width=0.5cm]{figure/pictures/user.png}};
\node[image node] (decomp1) at (-0.2, 0) {\includegraphics[width=1.1cm]{figure/pictures/decompression.png}};
\node[image node] (robavg) at (0.9, 0.4) {$\update^{(\GlobalIter-1)}$};
\node[image node] (decomp_client1) at (1.9, 0) {$\model^{(\GlobalIter)}$};
% \node[image node] (update1) at (-1.7, 0) {$\hat{\model}^{(\GlobalIter+1)}$};
\node[image node] (neu1) at (3.5, 0) {\includegraphics[width=0.75cm]{figure/pictures/neuralnet.png}};
\node[image node] (noise1) at (4.2, 0.5) {$+$};
\node[image node] (gauss1) at (4.7, 0.5) {\includegraphics[width=0.8cm]{figure/pictures/gaussian.png}};
\node[image node] (grad1) at (6, 0) {$\gradient_1^{(\GlobalIter)}$};
\node[image node] (momen1) at (7.5, 0) {$\Momentum_1^{(\GlobalIter)}$};
\node[image node] (comp1) at (9.2, 0) {\includegraphics[width=1cm]{figure/pictures/compression.png}};
\node[image node] (compmom1) at (10.5, -0.1) {$\compMomentum_1^{(\GlobalIter)}$};

% Bottom row positions
\node[image node] (client2) at (-2.7, -1.7) {client $\Totalclient$};
\node[image node] (client2) at (-1.7, -1.7) {\includegraphics[width=0.5cm]{figure/pictures/user.png}};
\node[image node] (client2) at (-1.5, -1.4) {\includegraphics[width=0.5cm]{figure/pictures/malicious.png}};
\node[image node] (decomp1) at (-0.2, -1.7) {\includegraphics[width=1.1cm]{figure/pictures/decompression.png}};
\node[image node] (robavg) at (0.9, -1.3) {$\update^{(\GlobalIter-1)}$};
\node[image node] (decomp_client1) at (1.9, -1.7) {$\model^{(\GlobalIter)}$};
% \node[image node] (update2) at (-1.7, -2) {$\hat{\model}^{(\GlobalIter+1)}$};
\node[image node] (neu2) at (3.5, -1.7) {\includegraphics[width=0.75cm]{figure/pictures/neuralnet.png}};
\node[image node] (noise2) at (4.2, -1.2) {$+$};
\node[image node] (gauss2) at (4.7, -1.2) {\includegraphics[width=0.8cm]{figure/pictures/gaussian.png}};
\node[image node] (grad2) at (6, -1.7) {$\gradient_\Totalclient^{(\GlobalIter)}$};
\node[image node] (momen2) at (7.5, -1.7) {$\Momentum_\Totalclient^{(\GlobalIter)}$};
\node[image node] (comp2) at (9.2, -1.7) {\includegraphics[width=1cm]{figure/pictures/compression.png}};
\node[image node, color=indianred] (compmom2) at (10.5, -1.5) {$\compMomentum_\Totalclient^{(\GlobalIter)}$};

\node[inner sep=0] at (-0.2,-0.75) {\textsize $\bm{\vdots}$};
\node[inner sep=0] at (3.4,-0.75) {\textsize $\bm{\vdots}$};
\node[inner sep=0] at (5.9,-0.75) {\textsize $\bm{\vdots}$};
\node[inner sep=0] at (7.4,-0.75) {\textsize $\bm{\vdots}$};


\node[image node] (federator) at (11.5, -0.85) {\includegraphics[width=0.85cm]{figure/pictures/federator.png}};
\node[image node] (federator) at (12, -0.55) {\includegraphics[width=0.65cm]{figure/pictures/eavesdropper.png}};
\node[image node] (federator) at (11.6, -1.55) {federator};
\node[image node] (robavg) at (14.3, -0.85) {$\compMomentum_\AGGCall^{(\GlobalIter)}$};
\node[image node] (robavg) at (13.4, -0.85) {\includegraphics[width=0.9cm]{figure/pictures/robagg1.png}};
% \node[image node] (update) at (15.3, -0.7) {$\update^{(\GlobalIter)}$};

\node[image node] at (-1.7,-2.5) {\textsize{$(1)$}};
\node[image node] at (0.8,-2.5) {\textsize{$(2)$}};
\node[image node] at (3.5,-2.5) {\textsize{$(3)$}};
\node[image node] at (5.2,-2.5) {\textsize{$(4)$}};
\node[image node] at (7.4,-2.5) {\textsize{$(5)$}};
\node[image node] at (9.2,-2.5) {\textsize{$(6)$}};
\node[image node] at (10.4,-2.5) {\textsize{$(7)$}};
\node[image node] at (12.5,-2.5) {\textsize{$(8)$}};
\node[image node] at (14,-2.5) {\textsize{$(9)$}};

% Arrows top row
% \draw[arrow] (-2.9, 0) -- (-2.3, 0);
\draw[arrow] (-1.3, 0) -- (-0.8, 0);
\draw[arrow] (0.4, 0) -- (1.4, 0);
\draw[arrow] (2.4, 0) -- (2.9, 0);
\draw[arrow] (4, 0) -- (5.5, 0);
\draw[arrow] (6.5,0) -- (7,0);
\draw[arrow] (8,0) -- (8.5,0);
\draw[arrow] (9.9,-0.1) -- (10.8, -0.8);

% Arrows bottom row
% \draw[arrow] (-2.9, -2) -- (-2.3, -2);
\draw[arrow] (-1.3, -1.7) -- (-0.8, -1.7);
\draw[arrow] (0.4, -1.7) -- (1.4, -1.7);
\draw[arrow] (2.4, -1.7) -- (2.9, -1.7);
\draw[arrow] (4, -1.7) -- (5.5, -1.7);
\draw[arrow] (6.5,-1.7) -- (7,-1.7);
\draw[arrow] (8,-1.7) -- (8.5,-1.7);
\draw[arrow] (9.9,-1.6) -- (10.8, -0.9);

\draw[arrow] (12.2,-0.85) -- (12.9,-0.85);
% \draw[arrow] (13.9,-1) -- (15.1,-1);
% \draw[arrow] (14.9,-1) -- (15.7,-1);

\draw[->, thick] (14.3, -0.5) -- (14.3, 1) -- (-1.7, 1) -- (-1.7, 0.7);

\node[image node] (broadcast) at (6, 1.2) {broadcast};

\end{tikzpicture}

